Analysis of Respiratory Sinus Arrhythmia with Neural Networks

The paper introduces a neural network-based approach for analyzing ECG signals to estimate respiratory rate by leveraging the phe- nomenon of Respiratory Sinus Arrhythmia (RSA). Our method employs a deep learning model trained to predict respiratory waveforms directly from ECG input data. To achieve this, we developed and evaluated three different neural network architectures capable of automatically extract- ing relevant features from ECG signals without the need for manual preprocessing. The proposed approach offers a robust and scalable solu- tion for non-invasive respiratory monitoring, with potential applications in healthcare and wearable technology

==> rysunki/tikz/ecg_to_resp.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
    % Define colors
    \definecolor{linear_color}{RGB}{194,232,247} % jasnoniebieski
    \definecolor{lstm_color}{RGB}{250,214,165}   % jasnopomarańczowy
    \definecolor{norm_color}{RGB}{210,247,194}   % jasnozielony
    \definecolor{interpolate_color}{RGB}{230,230,230} % jasnoszary

    % Define styles
    \tikzstyle{layer} = [rectangle, minimum width=5cm, minimum height=1.2cm, font=\Large, thick, rounded corners=2mm, draw]
    \tikzstyle{arrow} = [-latex, thick, shorten >= 0.1cm, shorten <= 0.1cm, line width=1mm]
    \tikzstyle{external} = [circle, minimum size=1cm, font=\Large, thick, draw]
    \tikzstyle{description} = [draw=none, font=\Large, align=left, minimum width=2cm, anchor=west]

    % Input node
    \node[external] at (0,14) (input) {$X$};

    % Layers
    \node[layer, fill=lstm_color, align=center] at (0,12) (lstm_1) { Bidirectional LSTM};
    \node[layer, fill=norm_color, align=center] at (0,9.8) (layer_norm_1) { Layer normalization};
    \node[layer, fill=linear_color, align=center] at (0,7.6) (dense_1) { Linear layer};
    \node[layer, fill=interpolate_color, align=center] at (0,5.4) (interpolate) { Interpolation layer};
    \node[layer, fill=lstm_color, align=center] at (0,3.2) (lstm_2) { Bidirectional LSTM};
    \node[layer, fill=linear_color, align=center] at (0,1) (dense_2) { Linear layer};

    % Output node
    \node[external] at (0,-1) (output) {$Y$};

    % Connect layers with arrows
    \draw[arrow] (input) -- (lstm_1);
    \draw[arrow] (lstm_1) -- (layer_norm_1);
    \draw[arrow] (layer_norm_1) -- (dense_1);
    \draw[arrow] (dense_1) -- (interpolate);
    \draw[arrow] (interpolate) -- (lstm_2);
    \draw[arrow] (lstm_2) -- (dense_2);
    \draw[arrow] (dense_2) -- (output);

    % layers description

    \node[description] at (4, 14) {\textbf{Parameters:}};

    \node[description] at (4, 12) {input\_size $=$ 3 \\ hidden\_size $=$ 64 \\ dropout $=$ 0,6};

    \node[description] at (4, 9.8) {normalized\_shape $=$ 128};

    \node[description] at (4, 7.6) {in\_features $=$ 128 \\ out\_freatures $=$ 64};

    \node[description] at (4, 5.4) {interpolate\_ratio $=$ 0,2 \\ mode $=$ 'linear'};

    \node[description] at (4, 3.2) {input\_size $=$ 64 \\ hidden\_size $=$ 64};

    \node[description] at (4, 1) {in\_features $=$ 128 \\ out\_freatures $=$ 1};
    

\end{tikzpicture}
}

==> rysunki/tikz/ecg_transformer.tex <==
\scalebox{0.7}{

\begin{tikzpicture}
\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{multi_head_attention_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{softmax_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}
\definecolor{conv_layer}{RGB}{240,100,100}
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (-0.975000, 6.455000) -- (2.725000, 6.455000) -- (2.725000, 1.305000) -- (-0.975000, 1.305000) -- cycle;
\draw[line width=0.046875cm, fill=emb_color, rounded corners=0.100000cm] (0.000000, 0.000000) -- (2.500000, 0.000000) -- (2.500000, -0.900000) -- (0.000000, -0.900000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,-0.450000) {CNN \vspace{-0.05cm} \linebreak network};
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.100000cm] (0.000000, 3.680000) -- (2.500000, 3.680000) -- (2.500000, 3.180000) -- (0.000000, 3.180000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,3.430000) {Add \& Norm};
\draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.100000cm] (0.000000, 3.030000) -- (2.500000, 3.030000) -- (2.500000, 2.130000) -- (0.000000, 2.130000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,2.580000) {Multi-Head \vspace{-0.05cm} \linebreak Attention};
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.100000cm] (0.000000, 6.230000) -- (2.500000, 6.230000) -- (2.500000, 5.730000) -- (0.000000, 5.730000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,5.980000) {Add \& Norm};
\draw[line width=0.046875cm, fill=ff_color, rounded corners=0.100000cm] (0.000000, 5.580000) -- (2.500000, 5.580000) -- (2.500000, 4.680000) -- (0.000000, 4.680000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,5.130000) {Feed \vspace{-0.05cm} \linebreak Forward};
\draw[line width=0.046875cm] (1.250000, 5.580000) -- (1.250000, 5.730000);
\draw[line width=0.046875cm] (1.250000, 0.600000) circle (0.200000);
\draw[line width=0.046875cm] (1.410000, 0.600000) -- (1.090000, 0.600000);
\draw[line width=0.046875cm] (1.250000, 0.760000) -- (1.250000, 0.440000);
\draw[line width=0.046875cm] (0.350000, 0.600000) circle (0.400000);
\draw[line width=0.046875cm] (-0.030000, 0.600000) -- (-0.014490, 0.629156) -- (0.001020, 0.657833) -- (0.016531, 0.685561) -- (0.032041, 0.711884) -- (0.047551, 0.736369) -- (0.063061, 0.758616) -- (0.078571, 0.778258) -- (0.094082, 0.794973) -- (0.109592, 0.808486) -- (0.125102, 0.818576) -- (0.140612, 0.825077) -- (0.156122, 0.827883) -- (0.171633, 0.826946) -- (0.187143, 0.822284) -- (0.202653, 0.813971) -- (0.218163, 0.802145) -- (0.233673, 0.786999) -- (0.249184, 0.768783) -- (0.264694, 0.747796) -- (0.280204, 0.724382) -- (0.295714, 0.698925) -- (0.311224, 0.671845) -- (0.326735, 0.643584) -- (0.342245, 0.614608) -- (0.357755, 0.585392) -- (0.373265, 0.556416) -- (0.388776, 0.528155) -- (0.404286, 0.501075) -- (0.419796, 0.475618) -- (0.435306, 0.452204) -- (0.450816, 0.431217) -- (0.466327, 0.413001) -- (0.481837, 0.397855) -- (0.497347, 0.386029) -- (0.512857, 0.377716) -- (0.528367, 0.373054) -- (0.543878, 0.372117) -- (0.559388, 0.374923) -- (0.574898, 0.381424) -- (0.590408, 0.391514) -- (0.605918, 0.405027) -- (0.621429, 0.421742) -- (0.636939, 0.441384) -- (0.652449, 0.463631) -- (0.667959, 0.488116) -- (0.683469, 0.514439) -- (0.698980, 0.542167) -- (0.714490, 0.570844) -- (0.730000, 0.600000);
\draw[line width=0.046875cm, -latex] (1.250000, 3.680000) -- (1.250000, 4.680000);
\draw[line width=0.046875cm, -latex] (1.250000, 0.000000) -- (1.250000, 0.400000);
\draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 2.130000);
\draw[line width=0.046875cm] (0.750000, 0.600000) -- (1.050000, 0.600000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 4.080000) -- (-0.750000, 4.080000) -- (-0.750000, 5.980000) -- (0.000000, 5.980000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.530000) -- (-0.750000, 1.530000) -- (-0.750000, 3.430000) -- (0.000000, 3.430000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.730000) -- (0.312500, 1.730000) -- (0.312500, 2.130000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.730000) -- (2.187500, 1.730000) -- (2.187500, 2.130000);
\draw[line width=0.046875cm, -latex] (1.250000, -1.500000) -- (1.250000, -0.900000);
\node[text width=2.500000cm, anchor=north, align=center] at (1.250000,-1.500000) {$X$};
\node[anchor=east] at (-1.175000,3.880000) {$N\times$};
\node[text width=2.000000cm, anchor=east] at (0.250000,0.600000) {Positional \vspace{-0.05cm} \linebreak Encoding};

\node[line width=0.046875cm, fill=add_norm_color, rounded corners=0.100000cm, minimum width=2.5cm, minimum height=0.5cm, draw=black] at (1.250000,7.3000) (dense) {Linear layer};


\draw[-latex, line width=0.046875cm] (dense) -- (1.250000, 8.1);

\draw[-latex, line width=0.046875cm] (1.250000,6.2000) -- (dense);

\node[text width=2.500000cm, anchor=north, align=center] at (1.250000,8.55) {$Y$};

\node[rectangle, rounded corners=0.2cm, fill=emb_color, draw=black, line width=0.046875cm, minimum width=4cm, minimum height=6.25cm] at (6.5, 3.25) (embedding) {};

\node[rectangle, line width=0.046875cm, fill=conv_layer, rounded corners=0.100000cm, draw=black, minimum width=2.5cm, minimum height=1cm] at (6.5, 1.25) (conv_1) {Conv 3x1, 8};

\node[rectangle, line width=0.046875cm, fill=conv_layer, rounded corners=0.100000cm, draw=black, minimum width=2.5cm, minimum height=1cm] at (6.5, 3.25) (conv_2) {Conv 3x1, 16};

\node[rectangle, line width=0.046875cm, fill=conv_layer, rounded corners=0.100000cm, draw=black, minimum width=2.5cm, minimum height=1cm] at (6.5, 5.25) (conv_3) {Conv 3x1, 32};

\draw[-latex, line width=0.046875cm] (conv_1) -- (conv_2);
\draw[-latex, line width=0.046875cm] (conv_2) -- (conv_3);

\draw[-latex, line width=0.046875cm] (conv_3) -- (6.5, 7);
\draw[-latex, line width=0.046875cm] (6.5, -0.5) -- (conv_1);

\node[text width=2.500000cm, anchor=north, align=center] at (6.5, -0.65) {$X$};

\node[anchor=north, align=center] at (6.5, 7.55) {Embedding};
\end{tikzpicture}

}
